Towards Multiscale Graph-based Protein Learning with Geometric Secondary Structural Motifs

Graph neural networks (GNNs) have emerged as powerful tools for learning protein structures by capturing spatial relationships at the residue level. However, existing GNN-based methods often face challenges in learning multiscale representations and modeling long-range dependencies efficiently. In this work, we propose an efficient multiscale graph-based learning framework tailored to proteins. Our proposed framework contains two crucial components: (1) It constructs a hierarchical graph representation comprising a collection of fine-grained subgraphs, each corresponding to a secondary structure motif (e.g., $\alpha$-helices, $\beta$-strands, loops), and a single coarse-grained graph that connects these motifs based on their spatial arrangement and relative orientation. (2) It employs two GNNs for feature learning: the first operates within individual secondary motifs to capture local interactions, and the second models higher-level structural relationships across motifs. Our modular framework allows a flexible choice of GNN in each stage. Theoretically, we show that our hierarchical framework preserves the desired maximal expressiveness, ensuring no loss of critical structural information. Empirically, we demonstrate that integrating baseline GNNs into our multiscale framework remarkably improves prediction accuracy and reduces computational cost across various benchmarks.

==> fig_tex/hierarchical_framework.tex <==
% === Scale Parameters ===
\def\intrascale{0.6}
\def\interscale{0.5}

\begin{tikzpicture}[
  residue/.style={draw, circle, fill=white, minimum size=\nodescale*6mm, font=\scriptsize, inner sep=.4pt},
  unitnode/.style={draw, circle, minimum size=\nodescale*7mm, font=\scriptsize, inner sep=.4pt},
  gnn/.style={draw, rounded corners, fill=cyan!20, minimum width=1.3cm, minimum height=0.9cm, font=\normalsize},
  task/.style={draw, rounded corners, fill=lime!25, minimum width=1.4cm, minimum height=0.9cm, font=\normalsize},
  geom/.style={draw, thick},
  edge/.style={-latex, thick},
  s1/.style={residue, fill=lightcoral!30},
  s2/.style={residue, fill=navyblue!20},
  s3/.style={residue, fill=burlywood!30},
  s4/.style={residue, fill=lightgreen!30},
  every node/.style={scale=\nodescale}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1. Folded Protein
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\nodescale{0.8}
\begin{scope}[shift={(-.7,-0.5)}]
\path[draw, rounded corners, thick, gray!40, dashed] (-1.2, -3) rectangle (3.5, .8);
% Coordinates
\foreach \i/\x/\y in {
  1/0.1/0.5, 2/0.8/0.3, 3/1.6/0.6, 4/2.4/0.3, 5/3.0/-0.2,
  6/2.3/-0.7, 7/1.5/-1.0, 8/0.7/-0.8, 9/-0.1/-0.9,
  10/-0.75/-1.3, 11/-0.4/-1.9,
  12/0.3/-1.7, 13/1.2/-1.8, 14/2.2/-1.6
} {
  \coordinate (p\i) at (\x, \y-0.3);
}
% Backbone
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14} {
  \draw[gray, thick] (p\i) -- (p\j);
}
% Nodes
\foreach \i in {1,...,5} { \node[s1] at (p\i) {}; }
\foreach \i in {6,...,9} { \node[s2] at (p\i) {}; }
\foreach \i in {10,11} { \node[s3] at (p\i) {}; }
\foreach \i in {12,13,14} { \node[s4] at (p\i) {}; }
% Label
\node at (1.4, -2.65) {\textbf{Folded Protein}};

\node (a1) at (3.4, 0.) {};
\node (b1) at (4.15, 0.) {};
\draw[gray, thick, edge] (a1) -- (b1);

\node (a2) at (3.4, -2.2) {};
\node (b2) at (4.15, -2.2) {};
\draw[gray, thick, edge] (a2) -- (b2);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2. Intra-Graphs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\nodescale{0.7}
\begin{scope}[shift={(4.4, 0.2)}]
\path[draw, rounded corners, thick, gray!40, dashed] (-1.1, -2.05) rectangle (2.4, 1.0);
\foreach \i/\x/\y in {
  1/0.1/0.5, 2/0.8/0.3, 3/1.6/0.6, 4/2.4/0.3, 5/3.0/-0.2,
  6/2.3/-0.7, 7/1.5/-1.0, 8/0.7/-0.8, 9/-0.1/-0.9,
  10/-0.75/-1.3, 11/-0.4/-1.9,
  12/0.3/-1.7, 13/1.2/-1.8, 14/2.2/-1.6
} {
  \coordinate (q\i) at ($({\intrascale*\x},{\intrascale*\y})$);
}
% Edges
\foreach \i/\j in {1/2,1/3,1/4,2/3,2/4,3/4,5/2,5/3,5/4} {\draw[geom] (q\i) -- (q\j);}
\foreach \i/\j in {6/7,6/8,7/8,7/9,8/9} {\draw[geom] (q\i) -- (q\j);}
\draw[geom] (q10) -- (q11);
\foreach \i/\j in {12/13,12/14,13/14} {\draw[geom] (q\i) -- (q\j);}
% Nodes
\foreach \i in {1,...,5} { \node[s1] at (q\i) {}; }
\foreach \i in {6,...,9} { \node[s2] at (q\i) {}; }
\foreach \i in {10,11} { \node[s3] at (q\i) {}; }
\foreach \i in {12,13,14} { \node[s4] at (q\i) {}; }
% Label
\node at (.65, -2.5*\intrascale - 0.2) {\textbf{Motif Subgraphs}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3. GNN stage with connection to inter-graph
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8.2, 0)}]


\node[task] (task0) at (0, .6) {Residue Embedding};
\node[gnn] (g1) at (0, -0.6) {1st-Stage GNN};
\node[task] (task) at (0, -1.6) {Motif Embedding};

\draw[edge] (task0) -- (g1);
\draw[thick] (-1.4, 0) -- (0, 0);
\draw[edge] (g1) -- (task);
\draw[edge] (task) -- (0, -2.5);
\draw[thick]  (-1.4, -2.2) -- (0, -2.2);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 4. Inter-Graph + Inter-GNN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4.5, -2.8)}]
\path[draw, rounded corners, thick, gray!40, dashed] (-1.2, -1.5) rectangle (2.3, .8);
\coordinate (c1) at ($({\interscale*1.58},{\interscale*0.30})$);
\coordinate (c2) at ($({\interscale*1.10},{\interscale*-0.85})$);
\coordinate (c3) at ($({\interscale*-0.575},{\interscale*-1.60})$);
\coordinate (c4) at ($({\interscale*1.23},{\interscale*-1.70})$);
\node[unitnode, fill = lightcoral!30] (s1) at ($(c1)+(.2, .1)$) {};
\node[unitnode, fill =  navyblue!20] (s2) at ($(c2)+(.2, .1)$) {};
\node[unitnode, fill = burlywood!30] (s3) at ($(c3)+(.2, .1)$) {};
\node[unitnode, fill = lightgreen!30] (s4) at ($(c4)+(.2, .1)$) {};
\foreach \i/\j in {s1/s2, s1/s3, s1/s4, s2/s3, s2/s4, s3/s4} {\draw[thick] (\i) -- (\j);}
\node at (.6, -1.2) {\textbf{Inter-Structural Graph}};


\node[unitnode, fill =  navyblue!20] (s2) at ($(c2)+(.2, .1)$) {};

\node[gnn] (intergnn) at (3.7, 0) {2nd-Stage GNN};
\node[task] (out) at (3.7, -1) {Global Features};
\draw[edge] (intergnn) -- (out);
\end{scope}
\end{tikzpicture}

==> fig_tex/hierarchical_graph.tex <==
\begin{tikzpicture}[
    residue/.style={draw, circle, fill=white, minimum size=6mm, font=\scriptsize, inner sep=.4pt},
    unitnode/.style={draw, circle, fill=gray!20, minimum size=7mm, font=\scriptsize, inner sep=.4pt},
    edge/.style={-latex, thick},
    geom/.style={draw, thick},
    s1/.style={residue, fill=lightcoral!30},
    s2/.style={residue, fill=navyblue!20},
    s3/.style={residue, fill=burlywood!30},
    s4/.style={residue, fill=lightgreen!30},
    every node/.style={inner sep=.4pt}
  intra/.style={geom, opacity=0},
  intranode/.style={fill opacity=0, draw opacity=0}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Scope 1: Residue Sequence (Folded)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]

% Coordinates
\coordinate (p1) at (0.1, 0.5);
\coordinate (p2) at (0.8,0.3);
\coordinate (p3) at (1.6,0.6);
\coordinate (p4) at (2.4,0.3);
\coordinate (p5) at (3.0,-0.2);
\coordinate (p6) at (2.3,-0.7);
\coordinate (p7) at (1.5,-1.0);
\coordinate (p8) at (0.7,-0.8);
\coordinate (p9) at (-0.1,-.9);
\coordinate (p10) at (-0.75,-1.3);
\coordinate (p11) at (-0.4,-1.9);
\coordinate (p12) at (0.3,-1.7);
\coordinate (p13) at (1.2,-1.8);
\coordinate (p14) at (2.2,-1.6);

% Edges
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12,12/13,13/14} {
  \draw[gray, thick] (p\i) -- (p\j);
}

% Nodes
\node[s1] at (p1)  {$v_1$};
\node[s1] at (p2)  {$v_2$};
\node[s1] at (p3)  {$v_3$};
\node[s1] at (p4)  {$v_4$};
\node[s1] at (p5)  {$v_5$};

\node[s2] at (p6)  {$v_6$};
\node[s2] at (p7)  {$v_7$};
\node[s2] at (p8)  {$v_8$};
\node[s2] at (p9)  {$v_9$};

\node[s3] at (p10) {$v_{10}$};
\node[s3] at (p11) {$v_{11}$};

\node[s4] at (p12) {$v_{12}$};
\node[s4] at (p13) {$v_{13}$};
\node[s4] at (p14) {$v_{14}$};

% Subsequence Labels
\node[above=0.3cm of p3] {\scriptsize $S_1$};
\node[above=0.3cm of p7] {\scriptsize $S_2$};
\node[below left=0.25cm and 0.1cm of p10] {\scriptsize $S_3$};
\node[below=0.3cm of p13] {\scriptsize $S_4$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Scope 2: Intra and Inter Structural Graphs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
% Coordinates
\coordinate (p1) at (0.1, 0.5);
\coordinate (p2) at (0.8,0.3);
\coordinate (p3) at (1.6,0.6);
\coordinate (p4) at (2.4,0.3);
\coordinate (p5) at (3.0,-0.2);
\coordinate (p6) at (2.3,-0.7);
\coordinate (p7) at (1.5,-1.0);
\coordinate (p8) at (0.7,-0.8);
\coordinate (p9) at (-0.1,-.9);
\coordinate (p10) at (-0.75,-1.3);
\coordinate (p11) at (-0.4,-1.9);
\coordinate (p12) at (0.3,-1.7);
\coordinate (p13) at (1.2,-1.8);
\coordinate (p14) at (2.2,-1.6);

% === Intra-structural Graphs ===
% S1: v1–v5
\draw[geom] ($(p1)$) -- ($(p2)$);
\draw[geom] ($(p1)$) -- ($(p3)$);
\draw[geom] ($(p1)$) -- ($(p4)$);

\draw[geom] ($(p2)$) -- ($(p3)$);
\draw[geom] ($(p2)$) -- ($(p4)$);

\draw[geom] ($(p3)$) -- ($(p4)$);

\draw[geom] ($(p5)$) -- ($(p2)$);
\draw[geom] ($(p5)$) -- ($(p3)$);
\draw[geom] ($(p5)$) -- ($(p4)$);

\foreach \i in {1,...,5} {
  \node[s1] at ($(p\i)$) {};
}

% S2: v6–v9
\draw[geom] ($(p6)$) -- ($(p7)$);
\draw[geom] ($(p6)$) -- ($(p8)$);
\draw[geom] ($(p7)$) -- ($(p8)$);
\draw[geom] ($(p7)$) -- ($(p9)$);
\draw[geom] ($(p8)$) -- ($(p9)$);

\foreach \i in {6,...,9} {
  \node[s2] at ($(p\i)$) {};
}

% S3: v10–v11
\draw[geom] ($(p10)$) -- ($(p11)$);
\node[s3] at ($(p10)$) {};
\node[s3] at ($(p11)$) {};

% S4: v12–v14
\draw[geom] ($(p12)$) -- ($(p13)$);
\draw[geom] ($(p12)$) -- ($(p14)$);
\draw[geom] ($(p13)$) -- ($(p14)$);

\foreach \i in {12,13,14} {
  \node[s4] at ($(p\i)$) {};
}

% Subsequence Labels
\node[above=0.3cm of p3] {\scriptsize $\gG_1$};
\node[above=0.3cm of p7] {\scriptsize $\gG_2$};
\node[below left=0.25cm and 0.1cm of p10] {\scriptsize $\gG_3$};
\node[below right=0.1cm and 0.2cm of p14] {\scriptsize $\gG_4$};

\node[] at (1.1, -2.6) {%\normal 
Intra-Structural Graphs};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(10,0)}]
% Coordinates
\coordinate (p1) at (0.1, 0.5);
\coordinate (p2) at (0.8,0.3);
\coordinate (p3) at (1.6,0.6);
\coordinate (p4) at (2.4,0.3);
\coordinate (p5) at (3.0,-0.2);
\coordinate (p6) at (2.3,-0.7);
\coordinate (p7) at (1.5,-1.0);
\coordinate (p8) at (0.7,-0.8);
\coordinate (p9) at (-0.1,-.9);
\coordinate (p10) at (-0.75,-1.3);
\coordinate (p11) at (-0.4,-1.9);
\coordinate (p12) at (0.3,-1.7);
\coordinate (p13) at (1.2,-1.8);
\coordinate (p14) at (2.2,-1.6);

% === Intra-structural Graphs ===
% --- S1: v1–v5 ---
\foreach \i in {1,...,5} {
  \node[s1, intranode] at ($(p\i)$) {};
}

% --- S2: v6–v9 ---
\foreach \i in {6,...,9} {
  \node[s2, intranode] at ($(p\i)$) {};
}

% --- S3: v10–v11 ---
\node[s3, intranode] at ($(p10)$) {};
\node[s3, intranode] at ($(p11)$) {};

% --- S4: v12–v14 ---
\foreach \i in {12,13,14} {
  \node[s4, intranode] at ($(p\i)$) {};
}

% --- All edges ---
% \draw[intra] ($(p1)$) -- ($(p2)$);
% \draw[intra] ($(p1)$) -- ($(p3)$);
% \draw[intra] ($(p1)$) -- ($(p4)$);
% \draw[intra] ($(p2)$) -- ($(p3)$);
% \draw[intra] ($(p2)$) -- ($(p4)$);
% \draw[intra] ($(p3)$) -- ($(p4)$);
% \draw[intra] ($(p5)$) -- ($(p2)$);
% \draw[intra] ($(p5)$) -- ($(p3)$);
% \draw[intra] ($(p5)$) -- ($(p4)$);

% \draw[intra] ($(p6)$) -- ($(p7)$);
% \draw[intra] ($(p6)$) -- ($(p8)$);
% \draw[intra] ($(p7)$) -- ($(p8)$);
% \draw[intra] ($(p7)$) -- ($(p9)$);
% \draw[intra] ($(p8)$) -- ($(p9)$);

% \draw[intra] ($(p10)$) -- ($(p11)$);

% \draw[intra] ($(p12)$) -- ($(p13)$);
% \draw[intra] ($(p12)$) -- ($(p14)$);
% \draw[intra] ($(p13)$) -- ($(p14)$);


% === Inter-structural Graph (center points of each S_i) ===
% Manually approximate centers (for visualization only)

% Coordinates (geometric centers of S1–S4)
\coordinate (c1) at (1.58, 0.30);
\coordinate (c2) at (1.10, -0.85);
\coordinate (c3) at (-0.575, -1.60);
\coordinate (c4) at (1.23, -1.70);

% Draw nodes with better colors
\node[unitnode, fill=lightcoral!30] (s1) at (c1) {$S_1$};
\node[unitnode, fill=navyblue!20] (s2) at (c2) {$S_2$};
\node[unitnode, fill=burlywood!30] (s3) at (c3) {$S_3$};
\node[unitnode, fill=lightgreen!30] (s4) at (c4) {$S_4$};


% Fully connect all pairs (undirected edges)
\foreach \i/\j in {s1/s2, s1/s3, s1/s4, s2/s3, s2/s4, s3/s4} {
  \draw[thick] (\i) -- (\j);
}

% Draw nodes with better colors
\node[unitnode, fill=gray!20] (s1) at (c1) {$S_1$};
\node[unitnode, fill=gray!20] (s2) at (c2) {$S_2$};
\node[unitnode, fill=gray!20] (s3) at (c3) {$S_3$};
\node[unitnode, fill=gray!20] (s4) at (c4) {$S_4$};


\node[above left = 0.5cm and 0.5cm of c2] {$\gG$};
\node[] at (0.7, -2.6) {%\normal 
Inter-Structural Graph};

\end{scope}


\end{tikzpicture}

==> fig_tex/ss_seg.tex <==
\begin{tikzpicture}[
    residue/.style={rectangle, draw, minimum width=0.6cm, minimum height=0.6cm, font=\small},
    token/.style={rectangle, draw, minimum width=0.6cm, minimum height=0.4cm, font=\small},
    subseq/.style={rectangle, draw, minimum height=0.8cm, font=\small},
    arrow/.style={-Stealth, thick},
    brace/.style={decoration={brace, mirror, amplitude=5pt}, decorate}
]

% Row 1: Amino Acid Sequence
    % First node
    \node[residue] (v1) at (0,0) {$v_1$};

    % Generate the rest
    \foreach \i in {2,...,14} {
        \pgfmathtruncatemacro{\iprev}{\i-1}
        \node[residue, right=0cm of v\iprev] (v\i) {$v_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }
\node[left=0.5cm of v1, font=\small] {Protein Sequence};


% Row 2: SS
    \foreach \i in {1,...,5} {
        \node[residue, below=0.8cm of v\i, fill = lightcoral!20] (u\i) {$s_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {6,...,9} {
        \node[residue, below=0.8cm of v\i, fill = navyblue!20] (u\i) {$s_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {10, ..., 11} {
        \node[residue, below=0.8cm of v\i, fill = burlywood!20] (u\i) {$s_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {12,...,14} {
        \node[residue, below=0.8cm of v\i, fill = lightgreen!30] (u\i) {$s_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }
\node[left=0.5cm of u1, font=\small] {SS Tokens};

\draw[->, thick, shorten >=4pt, shorten <=4pt] (v7.south east) -- (u7.north east) node[midway, right=2pt] {\scriptsize DSSP};


% Row 3: Segmentation with SS
    \foreach \i in {1,...,5} {
        \node[residue, below=0.8cm of u\i, xshift=-0.3cm, fill = lightcoral!20] (w\i) {$v_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {6,...,9} {
        \node[residue, below=0.8cm of u\i, xshift=-0.1cm, fill = navyblue!20] (w\i) {$v_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {10, ..., 11} {
        \node[residue, below=0.8cm of u\i, xshift=0.1cm, fill = burlywood!20] (w\i) {$v_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }

    \foreach \i in {12,...,14} {
        \node[residue, below=0.8cm of u\i, xshift=0.3cm, fill = lightgreen!30] (w\i) {$v_{\i}$};
        %\draw[arrow] (v\iprev.east) -- (v\i.west);
    }
\draw[->, thick, shorten >=4pt, shorten <=4pt] (u7.south east) -- ($(u7.south east)+(0, -0.8cm)$) node[midway, right=2pt] {\scriptsize Segmentation};

% Brackets and subsequence labels
\draw [decorate,decoration={brace, mirror, amplitude=6pt},yshift=-1.2cm, draw = none]
(w1.south west) -- (w5.south east) node[midway,below=0pt] {$S_1$};
%, color =  lightcoral
\draw [decorate,decoration={brace, mirror, amplitude=6pt},yshift=-1.2cm, draw = none]
(w6.south west) -- (w9.south east) node[midway,below=0pt] {$S_2$};
%, color = navyblue
\draw [decorate,decoration={brace, mirror, amplitude=6pt},yshift=-1.2cm, draw = none]
(w10.south west) -- (w11.south east) node[midway,below=0pt] {$S_3$};
%, color = burlywood
\draw [decorate,decoration={brace, mirror, amplitude=6pt},yshift=-1.2cm, draw = none]
(w12.south west) -- (w14.south east) node[midway,below=0pt] {$S_4$};
%,  color = lightcoral

\end{tikzpicture}
